A Modular Approach to Construct Signature-Free BRB Algorithms under a Message Adversary

This paper explores how reliable broadcast can be implemented without signatures when facing a dual adversary that can both corrupt processes and remove messages. More precisely, we consider an asynchronous $n$-process message-passing system in which up to $t_b$ processes are Byzantine and where, at the network level, for each message broadcast by a correct process, an adversary can prevent up to $t_m$ processes from receiving it (the integer $t_m$ defines the power of the message adversary). So, unlike previous works, this work considers that not only can computing entities be faulty (Byzantine processes), but, in addition, that the network can also lose messages. To this end, the paper adopts a modular strategy and first introduces a new basic communication abstraction denoted $k2\ell$-cast, which simplifies quorum engineering, and studies its properties in this new adversarial context. Then, the paper deconstructs existing signature-free Byzantine-tolerant asynchronous broadcast algorithms and, with the help of the $k2\ell$-cast communication abstraction, reconstructs versions of them that tolerate both Byzantine processes and message adversaries. Interestingly, these reconstructed algorithms are also more efficient than the Byzantine-tolerant-only algorithms from which they originate.

==> algorithms/sf-klcast.tex <==
\centering
\fbox{
\begin{minipage}[t]{75mm}
\footnotesize
\resetline
\begin{tabbing}

aaaA\=aA\=aA\=aA\=aA\=aaaaaaaaaaaaaaaaaaaaaaaaaaaA\=\kill

{\bf object} $\sfklcast(\qd,\qf,\single)$ {\bf is}
%\>\>\>\>\>\> \% code for $p_i$

\\[\mylength]


\line{SFKL-klc}
\>{\bf operation} $\klcast(m,\id)$ {\bf is}\\
 
\line{SFKL-cond-bcast}
\>\>{\bf if} \big($\Endorsem(-,\id)$ not already ur-broadcast\big)\\
 
\line{SFKL-bcast}
\>\>\>{\bf then} $\urbroadcast(\Endorsem(m, \id))$\\

\line{SFKL-end-cond-bcast}
\>\>{\bf end if}.\\[\mylength]


\line{SFKL-rcv-msg}
\>{\bf when} $\Endorsem(m, \id)$ {\bf is} $\receivedd$ {\bf do}\\

\>\>\% \rule[.80mm]{26mm}{.1pt} forwarding step \rule[.80mm]{26mm}{.1pt}\\

\line{SFKL-cond-fwd}
\>\>{\bf if} \big($\Endorsem(m, \id)$ received from at least $\qf$ processes\\
\>\>\>\hspace{-0.5em}$\land$ \big(\big($\neg\single$ $\land$ $\Endorsem(m,\id)$ not already ur-broadcast\big)\\
\>\>\>\>$\lor$ $\Endorsem(-,\id)$ not already ur-broadcast\big)\big)\\

\line{SFKL-fwd}
\>\>\>{\bf then} $\urbroadcast(\Endorsem(m,\id))$\\

\line{SFKL-end-cond-fwd}
\>\>{\bf end if};\\

\>\>\% \rule[.80mm]{28mm}{.1pt} delivery step \rule[.80mm]{28mm}{.1pt}\\

\line{SFKL-cond-dlv}
\>\>{\bf if} \big($\Endorsem(m,\id)$ received from at least $\qd$ processes\\
\>\>\>$\land$ $(-,\id)$ not already $\kl$-delivered\big)\\

\line{SFKL-dlv}
\>\>\>{\bf then} $\kldeliver(m,\id)$\\

\line{SFKL-end-cond-dlv}
\>\>{\bf end if}.\\[\mylength]

{\bf end object}.
\end{tabbing}
\normalsize
\end{minipage}
}


==> figures/kl-construct.tex <==
\centering
\begin{tikzpicture}
    \def\totalHeight{5.5}

    \draw[-{>[scale=2.5,length=2,width=3]}] (0,\totalHeight) -- (0,\totalHeight/2+.6);
    \draw[-{>[scale=2.5,length=2,width=3]}] (0,\totalHeight/2) -- (0,.6);

    \node[draw,align=center,fill=white,text width=8.5em] at (0,\totalHeight) {
    Underlying system\\
    \smallskip
    $\langle n,\tb,\tm,c \rangle$};
    
    \node[draw,fill=white,rounded corners=.5em] at (0,3*\totalHeight/4) {\sfklassums~\ref{assum:base}-\ref{assum:r0}};
    
    \node[draw,align=center,fill=white,text width=8.5em] at (0,\totalHeight/2) {
    Implementation\\
    \smallskip
    $\langle \qd,\qf,\single \rangle$};
    
    \node[draw,fill=white,rounded corners=.5em] at (0,\totalHeight/4) {Theorem~\ref{theo:sf-kl-correctness}};
    
    \node[draw,align=center,fill=white,text width=8.5em] at (0,0) {
    \kl-cast object\\
    \smallskip
    $\langle \kv,\kld,\lgd,\nodpty \rangle$};
\end{tikzpicture}

==> figures/msg-dist.tex <==
\centering
\begin{tikzpicture}
    \def\heightA{3}
    \def\heightB{2.25}
    \def\heightC{1.3}
    
    \def\widthA{1.5}
    \def\widthAB{3}
    \def\widthABC{4.5}
    
    \def\colorA{black}
    \def\colorB{black}
    \def\colorC{black}

    % axes
    \draw[-{>[scale=2.5,length=2,width=3]}] (0,-.25) -- (0,\heightA+.5);
    \node[align=center] at (-.8,\heightA+.7) {\# received\\msgs.};
    \draw[-{>[scale=2.5,length=2,width=3]}] (-.25,0) -- (\widthABC+.5,0);
    \node[align=center] at (\widthABC+1,-.6) {\# correct\\processes};
    
    % A set
    \node at (-.8,\heightA) {$\kur{+}\kf$};
    \draw (-.1,\heightA) -- (\widthA,\heightA) -- (\widthA,-.1);
    \node at (\widthA,-.35) {\lef};
    \draw[\colorA,decorate,decoration={brace}] (\widthA-.1,-.1) -- (.1,-.1);
    \node[\colorA] at (\widthA/2,-.4) {$A$};
    \node[\colorA] at (\widthA/2,\heightA/2) {\wAc};
    
    % B set
    \node at (-.6,\heightB) {$\qd{-}1$};
    \draw (0,\heightB) -- (-.1,\heightB);
    \draw[dashed] (0,\heightB) -- (\widthA,\heightB);
    \draw (\widthA,\heightB) -- (\widthAB,\heightB) -- (\widthAB,-.1);
    \draw[dashed] (\widthAB, 0) -- (\widthAB, -0.7);
    \node at (\widthAB,-.8) {$\kf{+}\knf{+}\knfp$}; % was 0.4
    \draw[\colorB,decorate,decoration={brace}] (\widthAB-.1,-.1) -- (\widthA+.1,-.1);
    \node[\colorB] at ({(\widthAB+\widthA)/2},-.4) {$B$};
    \node[\colorB] at ({(\widthAB+\widthA)/2},\heightB/2) {\wBc};
    
    % C set
    \node at (-.6,\heightC) {$\qf{-}1$};
    \draw (0,\heightC) -- (-.1,\heightC);
    \draw[dashed] (0,\heightC) -- (\widthAB,\heightC);
    \draw (\widthAB,\heightC) -- (\widthABC,\heightC) -- (\widthABC,-.1);
    \node at (\widthABC,-.35) {$c$};
    \draw[\colorC,decorate,decoration={brace}] (\widthABC-.1,-.1) -- (\widthAB+.1,-.1);
    \node[\colorC] at ({(\widthABC+\widthAB)/2},-.4) {$C$};
    \node[\colorC] at ({(\widthABC+\widthAB)/2},\heightC/2) {\wCc};
\end{tikzpicture}

==> figures/taxonomy.tex <==
\centering
\begin{tikzpicture}
    \def\widthS{2}
    \def\heightS{4}
    \def\interS{.15}
    \def\marginText{.4}
    
    \def\colorA{black}
    \def\colorB{black}
    \def\colorC{black}
    \def\colorU{blue}
    \def\colorNF{orange}
    \def\colorF{blue}
    \def\colorNB{red}
    \def\colorR{red}
    
    \def\thirdW{\widthS-2*\interS}
    \def\thirdH{(\heightS-4*\interS)/3}
    
    % A set
    \draw[rounded corners,very thick,\colorA] (0,0) rectangle (\widthS,\heightS);
    \node[\colorA] at (\widthS/2,-\marginText) {$A$};
    
    % B set
    \draw[rounded corners,very thick,\colorB] (\widthS+\interS,0) rectangle (2*\widthS+\interS,\heightS);
    \node[\colorB] at (3*\widthS/2+\interS,-\marginText) {$B$};
    
    % C set
    \draw[rounded corners,very thick,\colorC] (2*\widthS+2*\interS,0) rectangle (3*\widthS+2*\interS,\heightS);
    \node[\colorC] at (5*\widthS/2+2*\interS,-\marginText) {$C$};
    
    % U set
    \draw[rounded corners,very thick,\colorU] (\interS,\interS) rectangle (3*\widthS+\interS,{\thirdH+\interS});
    \node[\colorU] at (3*\widthS+\interS-\marginText,{\thirdH+\interS-\marginText}) {$U$};
    
    % NF set
    \def\heightNF{\thirdH-2*\interS}
    \draw[rounded corners,very thick,\colorNF] (2*\interS,2*\interS) rectangle (2*\widthS,{\heightNF+2*\interS});
    \node[\colorNF] at (2*\interS+\marginText,{\heightNF+2*\interS-\marginText}) {\NF};
    
    % F set
    \draw[rounded corners,very thick,\colorF] (\interS,{\thirdH+2*\interS}) rectangle (2*\widthS,{2*\thirdH+2*\interS});
    \node[\colorF] at (\interS+\marginText,{2*\thirdH+2*\interS-\marginText}) {$F$};
    
    % NB set
    \draw[rounded corners,very thick,\colorNB] (\interS,{2*\thirdH+3*\interS}) rectangle (2*\widthS,{3*\thirdH+3*\interS});
    \node[\colorNB] at (\interS+\marginText,{3*\thirdH+3*\interS-\marginText}) {\NB};
    
    % remaining set
    \draw[rounded corners,very thick,\colorR] ({2*\thirdW+5*\interS},{\thirdH+2*\interS}) rectangle (3*\widthS+\interS,\heightS-\interS);
    \node[align=center,\colorR] at ({(5*\thirdW+6*\interS)/2},{(4*\thirdH+5*\interS)/2}) {remaining\\correct\\processes};
    
\end{tikzpicture}
